Explicit Quantum Circuits for Block Encodings of Certain Sparse Matrices

Many standard linear algebra problems can be solved on a quantum computer by using recently developed quantum linear algebra algorithms that make use of block encodings and quantum eigenvalue/singular value transformations. A block encoding embeds a properly scaled matrix of interest A in a larger unitary transformation U that can be decomposed into a product of simpler unitaries and implemented efficiently on a quantum computer. Although quantum algorithms can potentially achieve exponential speedup in solving linear algebra problems compared to the best classical algorithm, such gain in efficiency ultimately hinges on our ability to construct an efficient quantum circuit for the block encoding of A, which is difficult in general, and not trivial even for well-structured sparse matrices. In this paper, we give a few examples on how efficient quantum circuits can be explicitly constructed for some well-structured sparse matrices, and discuss a few strategies used in these constructions. We also provide implementations of these quantum circuits in MATLAB.

==> marked-vertex.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=30,
xlabel={$k$},
ymin=0,
ymax=1.1,
ylabel={Success probability$p(\ket{0^n})$},
title style={font=\bfseries},
title={Detecting a marked vertex ($n = 6$)},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.999999999999997\\
2	0.999999999999995\\
3	0.999999999999993\\
4	0.999999999999992\\
5	0.99999999999999\\
6	0.999999999999988\\
7	0.999999999999986\\
8	0.999999999999984\\
9	0.999999999999982\\
10	0.99999999999998\\
11	0.999999999999978\\
12	0.999999999999976\\
13	0.999999999999974\\
14	0.999999999999973\\
15	0.999999999999971\\
16	0.999999999999969\\
17	0.999999999999967\\
18	0.999999999999965\\
19	0.999999999999963\\
20	0.999999999999961\\
21	0.999999999999959\\
22	0.999999999999958\\
23	0.999999999999956\\
24	0.999999999999954\\
25	0.999999999999952\\
26	0.99999999999995\\
27	0.999999999999948\\
};
\addlegendentry{D}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.969478607177732\\
2	0.881699796766039\\
3	0.747550198571839\\
4	0.583667506902421\\
5	0.410377016525379\\
6	0.249170809743333\\
7	0.12004223446773\\
8	0.039006260483726\\
9	0.0161132478459778\\
10	0.0542024666765494\\
11	0.148549961124383\\
12	0.287454430608547\\
13	0.453688465339499\\
14	0.626635148900414\\
15	0.784845039091841\\
16	0.908696401485742\\
17	0.982828764378967\\
18	0.998047977295502\\
19	0.952466501133393\\
20	0.85173750725259\\
21	0.708353751730105\\
22	0.540098180807498\\
23	0.367838428769115\\
24	0.212938742205654\\
25	0.0946103127123874\\
26	0.0275286388690463\\
27	0.0200134204589353\\
};
\addlegendentry{Dt}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
9	0\\
9	1.1\\
};
\addlegendentry{$\text{k}_{\text{opt}}$}

\end{axis}

\end{tikzpicture}%
